On Finding Optimal (Dynamic) Arborescences

Let G = (V, E) be a directed and weighted graph with vertex set V of size n and edge set E of size m, such that each edge (u, v) \in E has a real-valued weight w(u, c). An arborescence in G is a subgraph T = (V, E') such that for a vertex u \in V, the root, there is a unique path in T from u to any other vertex v \in V. The weight of T is the sum of the weights of its edges. In this paper, given G, we are interested in finding an arborescence in G with minimum weight, i.e., an optimal arborescence. Furthermore, when G is subject to changes, namely edge insertions and deletions, we are interested in efficiently maintaining a dynamic arborescence in G. This is a well known problem with applications in several domains such as network design optimization and in phylogenetic inference. In this paper we revisit algorithmic ideas proposed by several authors for this problem, we provide detailed pseudo-code as well as implementation details, and we present experimental results on large scale-free networks and on phylogenetic inference. Our implementation is publicly available at \url{https://gitlab.com/espadas/optimal-arborescences}.

==> figures/figure.tex <==
% \documentclass{standalone}
% \RequirePackage[usenames, dvipsnames]{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{arrows,shapes, positioning, calc, matrix, decorations.pathreplacing}

\newcommand{\env}{
	\tikzset{
	arrow/.style={-{Latex[length=2mm,width=2mm]},semithick},
	indice/.style={scale=0.7, gray}
	}
}

%%%%%%%%%%%%%%%% Small Graph
%			0  <----
%			|		\
%			| 6      \
%			v		  \
%		    1		   \
%		 / ^   \       | 1
%		/ / 	\ 12   |  
%	10 / / 10	 \ 	   /
%	  v /   	  v	  /
%	  2	<---------3 
%			8
%%%%%%%%%%%%%%%%


\newcommand{\graphFull}{
\env

\node at (0, 0) (0) {};
\draw[fill=lightgray] (0) circle (0.2);
\node at (0) (0bis) {0};

\node[below = 1cm of 0bis] (1) {};
\draw[fill=lightgray] (1) circle (0.2);
\node at (1) (1bis) {1};

\node[below left=0.8cm of 1bis] (2) {2};
\draw[fill=lightgray] (2) circle (0.2);
\node at (2) (2bis) {2};

\node[below right=0.8cm of 1bis] (3) {3};
\draw[fill=lightgray] (3) circle (0.2);
\node at (3) (3bis) {3};


\draw[arrow] (0bis)  to node[midway,right] {6} (1bis) ;
\draw[arrow] (1bis) to [bend left=35] node [midway, right, below right] {10} (2bis);
\draw[arrow] (1bis) to node [midway, above right] {12} (3bis);
\draw[arrow] (2bis) to [bend left=35] node [midway, above left] {10} (1bis);
\draw[arrow] (3bis) to [bend right=65] node [midway, left] {1} (0bis);
\draw[arrow] (3bis) to [bend left=45] node [midway, below] {8} (2bis);
}


\newcommand{\graphConc}{
\env

\node at (0, 0) (0) {};
\draw[fill=lightgray] (0) circle (0.2);
\node at (0) (0bis) {3};

\node[below = 2cm of 0bis] (1) {};
\draw[fill=lightgray] (1) circle (0.2);
\node at (1) (1bis) {2};


\draw[arrow] (0bis)  to node[midway,right] {10} (1bis) ;
\draw[arrow] (0bis) to [bend left=45] node [midway, right] {8} (1bis);
\draw[arrow] (1bis) to [bend left=45] node [midway, left] {16} (0bis);
}

\newcommand{\graphFullADD}{
\env

\node at (0, 0) (0) {};
\draw[fill=lightgray] (0) circle (0.2);
\node at (0) (0bis) {0};

\node[below = 1cm of 0bis] (1) {};
\draw[fill=lightgray] (1) circle (0.2);
\node at (1) (1bis) {1};

\node[below left=0.8cm of 1bis] (2) {2};
\draw[fill=lightgray] (2) circle (0.2);
\node at (2) (2bis) {2};

\node[below right=0.8cm of 1bis] (3) {3};
\draw[fill=lightgray] (3) circle (0.2);
\node at (3) (3bis) {3};


\draw[arrow] (0bis)  to node[midway,right] {6} (1bis) ;
\draw[arrow] (1bis) to [bend left=35] node [midway, right, below right] {10} (2bis);
\draw[arrow] (1bis) to node [midway, above right] {12} (3bis);
\draw[arrow] (2bis) to [bend left=35] node [midway, above left] {10} (1bis);
\draw[arrow, color=red] (2bis) [bend left=55] to node [midway, left] {2} (0bis);
\draw[arrow] (3bis) to [bend right=55] node [midway, right] {1} (0bis);
\draw[arrow] (3bis) to [bend left=45] node [midway, below] {8} (2bis);
}


\newcommand{\interTreeBeg}{

\node at (0, 0) (0) {};
\node[right=1.2cm of 0] (1) {};
\node[right=1.2cm of 1] (2) {};
\node[right=1.2cm of 2] (3) {};

\draw[fill=lightgray] (0) circle (0.5);
\draw[fill=lightgray] (1) circle (0.5);
\draw[fill=lightgray] (2) circle (0.5);
\draw[fill=lightgray] (3) circle (0.5);

\node at (0) {(3, 0)};
\node at (1) {(0, 1)};
\node at (2) {(3, 2)};
\node at (3) {(1, 3)};
}

\newcommand{\interTreeFull}{

\node at (0, 0) (0) {};
\node[right=0.9cm of 0] (1) {};
\node[right=0.9cm of 1] (2) {};
\node[right=0.9cm of 2] (3) {};
\node[above=2cm of 1] (4) {};

\draw (0) -- (4);
\draw (1) -- (4);
\draw (2) -- (4);

\draw[fill=lightgray] (0) circle (0.5);
\draw[fill=lightgray] (1) circle (0.5);
\draw[fill=lightgray] (2) circle (0.5);
\draw[fill=lightgray] (3) circle (0.5);
\draw[fill=lightgray] (4) circle (0.5);

\node at (0) (0bis) {(3, 0)};
\node at (1) (1bis) {(0,1)};
\node at (2) (2bis) {(1, 3)};
\node at (3) (3bis) {(3, 2)};
\node at (4) (4bis) {(2, 1)};
}

\newcommand{\aTreeFull}{

\node at (0, 0) (0) {};
\node[right=1cm of 0] (1) {};
\node[right=1cm of 1] (2) {};
\node[right=1cm of 2] (3) {};
\node[above=2cm of 1] (4) {};
\node[above right=1.5cm of 4] (5) {};

\draw (0) -- (4);
\draw (1) -- (4);
\draw (2) -- (4);
\draw (4) -- (5);
\draw (3) -- (5);

\draw[fill=lightgray] (0) circle (0.5);
\draw[fill=lightgray] (1) circle (0.5);
\draw[fill=lightgray] (2) circle (0.5);
\draw[fill=lightgray] (3) circle (0.5);
\draw[fill=lightgray] (4) circle (0.5);
\draw[fill=lightgray] (5) circle (0.5);

\node at (0) {(3, 0)};
\node at (1) {(0,1)};
\node at (2) {(1, 3)};
\node at (3) {(3, 2)};
\node at (4) {(2, 1)};
\node at (5) {null};

\node[below=0.4cm of 0] {$N^s_0$};
\node[below=0.4cm of 1] {$N^s_1$};
\node[below=0.4cm of 2] {$N^s_3$};
\node[below=0.4cm of 3] {$N^s_2$};
\node[left=0.4cm of 4] {$N^c_{0, 1, 3}$};
\node[right=0.4cm of 5] {$N^c_{0, 1, 2, 3}$};

}


\newcommand{\aTreeADD}{

\node at (0, 0) (0) {};
\node[right=1cm of 0] (1) {};
\node[right=1cm of 1] (2) {};
\node[right=1cm of 2] (3) {};
\node[above=2cm of 1] (4) {};
\node[above right=1.5cm of 4] (5) {};

\draw (0) -- (4);
\draw (1) -- (4);
\draw (2) -- (4);
\draw[dashed] (4) -- (5);
\draw (3) -- (5);

\draw[fill=lightgray] (0) circle (0.5);
\draw[fill=lightgray] (1) circle (0.5);
\draw[fill=lightgray] (2) circle (0.5);
\draw[fill=lightgray] (3) circle (0.5);
\draw[fill=white] (4) circle (0.5);
\draw[fill=white] (5) circle (0.5);

\node at (0) {(3, 0)};
\node at (1) {(0,1)};
\node at (2) {(1, 3)};
\node at (3) {(3, 2)};
\node at (4) {(2, 1)};
\node at (5) {null};

\node[below=0.4cm of 0] {$N^s_0$};
\node[below=0.4cm of 1] {$N^s_1$};
\node[below=0.4cm of 2] {$N^s_3$};
\node[below=0.4cm of 3] {$N^s_2$};
\node[left=0.4cm of 4] {$N^c_{0, 1, 3}$};
\node[right=0.4cm of 5] {$N^c_{0, 1, 2, 3}$};

}

%%%%%%%%%% Square Graph
%
%				3
%	0 ---------------------> 3
%   ^ \				 ----->	^ \
%   |  |		10	/		|  |
%  2|  |2	--------	   2|  | 2
%   |  |  /					|  |
%	 \ v /					\  v
%	  1 <------------------	  2
%				3
%%%%%%%%%%%%%%%%%%




\newcommand{\graphCubeFull}{
\env

\node at (0, 0) (0) {};
\draw[fill=lightgray] (0) circle (0.2);
\node at (0) (0bis) {0};

\node[below = 1.5cm of 0bis] (1) {};
\draw[fill=lightgray] (1) circle (0.2);
\node at (1) (1bis) {1};

\node[right=2cm of 1bis] (2) {2};
\draw[fill=lightgray] (2) circle (0.2);
\node at (2) (2bis) {2};

\node[right=2cm of 0bis] (3) {3};
\draw[fill=lightgray] (3) circle (0.2);
\node at (3) (3bis) {3};


\draw[arrow] (0bis)  to [bend left=30] node[midway,right] {1} (1bis) ;
\draw[arrow] (0bis)  to node[midway,above] {2} (3bis) ;
\draw[arrow] (1bis)  to [bend left=30] node[midway, left] {1} (0bis) ;
\draw[arrow] (1bis)  to node[midway, above] {10} (3bis) ;
\draw[arrow] (2bis)  to node[midway,below] {2} (1bis) ;
\draw[arrow] (2bis)  to [bend left=30] node[midway,left] {1} (3bis) ;
\draw[arrow] (3bis)  to [bend left=30] node[midway,right] {1} (2bis) ;

}


\newcommand{\graphCubeConc}{
\env

\node at (0, 0) (0) {};
\draw[fill=lightgray] (0) circle (0.2);
\node at (0) (0bis) {1};

\node[right = 2cm of 0bis] (1) {};
\draw[fill=lightgray] (1) circle (0.2);
\node at (1) (1bis) {3};

\node[below = 2cm of 1bis] (2) {};
\draw[fill=lightgray] (2) circle (0.2);
\node at (2) (2bis) {2};


\draw[arrow] (0bis) to [bend left=35] node[midway,above] {10} (1bis) ;
\draw[arrow] (0bis) to [bend right=35] node [midway, below] {2} (1bis);
\draw[arrow] (1bis) to [bend left=45] node [midway, right] {1} (2bis);
\draw[arrow] (2bis) to [bend left=45] node [midway, left] {1} (0bis);
}


\newcommand{\atreeCubeBeg}{

\node at (0, 0) (0) {};
\node[right=1.2cm of 0] (1) {};
\node[right=1.2cm of 1] (2) {};
\node[right=1.2cm of 2] (3) {};

\draw[fill=lightgray] (0) circle (0.5);
\draw[fill=lightgray] (1) circle (0.5);
% \draw[fill=lightgray] (2) circle (0.5);
% \draw[fill=lightgray] (3) circle (0.5);

\node at (0) (0bis) {(1, 0)};
\node at (1) (1bis) {(0, 1)};
% \node at (2) (2bis) {(3, 2)};
% \node at (3) (3bis) {(2, 3)};
}

\newcommand{\atreeCubePartial}{

\node at (0, 0) (0) {};
\node[right=1.2cm of 0] (1) {};
\node[right=1.2cm of 1] (2) {};
\node[right=1.2cm of 2] (3) {};
\node[above=2cm of 1] (4) {};

\draw (0) -- (4);
\draw (1) -- (4);

\draw[fill=lightgray] (0) circle (0.5);
\draw[fill=lightgray] (1) circle (0.5);
\draw[fill=lightgray] (2) circle (0.5);
\draw[fill=lightgray] (3) circle (0.5);
\draw[fill=lightgray] (4) circle (0.5);

\node at (0) (0bis) {(1, 0)};
\node at (1) (1bis) {(0, 1)};
\node at (2) (2bis) {(3, 2)};
\node at (3) (3bis) {(2, 3)};
\node at (4) (4bis) {(2, 1)};
}



% \begin{document}
% \begin{tikzpicture}
% \env
% \atree
% \end{tikzpicture}
% \end{document}
